Clique-Width: Harnessing the Power of Atoms

Many NP-complete graph problems are polynomial-time solvable on graph classes of bounded clique-width. Several of these problems are polynomial-time solvable on a hereditary graph class ${\cal G}$ if they are so on the atoms (graphs with no clique cut-set) of ${\cal G}$. Hence, we initiate a systematic study into boundedness of clique-width of atoms of hereditary graph classes. A graph $G$ is $H$-free if $H$ is not an induced subgraph of $G$, and it is $(H_1,H_2)$-free if it is both $H_1$-free and $H_2$-free. A class of $H$-free graphs has bounded clique-width if and only if its atoms have this property. This is no longer true for $(H_1,H_2)$-free graphs, as evidenced by one known example. We prove the existence of another such pair $(H_1,H_2)$ and classify the boundedness of clique-width on $(H_1,H_2)$-free atoms for all but 18 cases.

==> fig_const_2P1P2-2P1P4-4P1P2-3P2.tex <==
\begin{tikzpicture}[scale=0.65, type1/.style={circle, draw, fill, inner sep=2pt,minimum size=0.5mm}, type2/.style={circle,thick, draw=black, line width=1pt, inner sep=2pt,minimum size=0.5mm},rotate=180   ]

\node[type1]  (aa-11) at (-1*2,2)  {};
\node[type1]  (aa-12) at (-1*2,4)  {};
\node[type2] (bm-11) at (-1*2+1,2) {};
\node[type2]  (bm-12) at (-1*2+1,4) {};
  
   \foreach \y in {0,1,2,3}{
     \foreach \x in {0,1,2}{
        \node[type1] (a\x\y)   at (\x*4,\y*2)    {};
        \node[type1] (aa\x\y)   at (\x*4+2,\y*2)    {};
        \node[type2] (b\x\y)  at (\x*4+1,\y*2)  {};
        \node[type2]  (bb\x\y)  at (\x*4+3,\y*2)  {};
        \draw (a\x\y)--(b\x\y)--(aa\x\y)--(bb\x\y);
         }
    \node[type1] (a3\y) at (3*4,\y*2) {};
    
    \foreach \x in {0,1,2}{
            \pgfmathtruncatemacro{\j}{\x+1}
       \draw (bb\x\y)--(a\j\y);
    }
 }

 \foreach \x in {0,1,2,3}{
    \foreach \y in {0,2}{
        \node[type2]  (bm\x\y) at (\x*4,\y*2+1) {};
        \pgfmathtruncatemacro{\j}{\y+1}
        \draw (a\x\y)--(bm\x\y) -- (a\x\j) ;
        }
     
     \node[type2]  (bm\x2) at (\x*4-2,1*2+1) {};
     \pgfmathtruncatemacro{\j}{\x-1}
     \draw (aa\j1)--(bm\x2)--(aa\j2);
}
 
\draw (aa-11)--(bm-11)--(a01);
\draw (aa-12)--(bm-12)--(a02);

\node[draw=black, rectangle, align=left, inner sep=4pt] (label) at (16,3) {the $\circ$ vertices form a clique \\ the $\bullet$ vertices form a clique};

;

\end{tikzpicture}



==> fig_const_2P2-coP5.tex <==
\begin{tikzpicture}[scale=0.7, type1/.style={circle, draw, fill, inner sep=2pt,minimum size=0.5mm}, type2/.style={circle,thick, draw=black, line width=1pt, inner sep=2pt,minimum size=0.5mm},rotate=180   ]

\node  (aa-11) at (-1*2,2)  {$A$};
\node  (aa-12) at (-1*2,4)  {$B$};
  
   \foreach \y in {0,2}{
     \foreach \x in {0,1,2}{
        \node (a\x\y)   at (\x*4,\y*2)    {$A$};
        \node (aa\x\y)   at (\x*4+2,\y*2)    {$B$};
        \draw (a\x\y)--(aa\x\y);
         }
    \node (a3\y) at (3*4,\y*2) {$A$};
    
    \foreach \x in {0,1,2}{
            \pgfmathtruncatemacro{\j}{\x+1}
       \draw (aa\x\y)--(a\j\y);
    }
 }

   \foreach \y in {1,3}{
     \foreach \x in {0,1,2}{
        \node (a\x\y)   at (\x*4,\y*2)    {$B$};
        \node (aa\x\y)   at (\x*4+2,\y*2)    {$A$};
        \draw (a\x\y)--(aa\x\y);
         }
    \node (a3\y) at (3*4,\y*2) {$B$};
    
    \foreach \x in {0,1,2}{
            \pgfmathtruncatemacro{\j}{\x+1}
       \draw (aa\x\y)--(a\j\y);
    }
 }


 \foreach \x in {0,1,2,3}{
    \foreach \y in {0,2}{
        \pgfmathtruncatemacro{\j}{\y+1}
        \draw (a\x\y)-- (a\x\j) ;
        }
     
     \pgfmathtruncatemacro{\j}{\x-1}
     \draw (aa\j1)--(aa\j2);
}
 
\draw (aa-11)--(a01);
\draw (aa-12)--(a02);

\node[circle, inner sep=1pt] (x) at (6.5,-2) {$x$};
\node[circle, inner sep=1pt] (y) at (4.5,-2) {$y$};

    
\foreach \x in {-4,-3,-2,-1,0,1,2,4,5,6,7,8,9,10,11,12,13,14}{
    \draw ($ (\x,0) !.3! (x) $)--(x);
    \draw ($ (\x,0) !.3! (y) $)--(y);
}

\node[draw=black, rectangle, align=left, inner sep=4pt, anchor=west] (label) at (18,3) {
    $A$ is a clique\\
    $x$ and $y$ are complete\\
     to $A\cup B$
    };

;

\end{tikzpicture}



==> fig_const_4P1-gem.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[scale=0.5, every node/.style={inner sep=0pt,minimum size=0mm,circle}  ]


\node (p-08-00) at (08,00) {$P$};
\node (a-09-00) at (09,00) {$A$};
\node (b-10-00) at (10,00) {$B$};
\node (c-11-00) at (11,00) {$C$};
\node (q-12-00) at (12,00) {$Q$};
\node (c-13-00) at (13,00) {$C$};
\node (b-14-00) at (14,00) {$B$};
\node (a-15-00) at (15,00) {$A$};
\node (p-16-00) at (16,00) {$P$};
\node (a-17-00) at (17,00) {$A$};
\node (b-18-00) at (18,00) {$B$};
\node (c-19-00) at (19,00) {$C$};
\node (q-20-00) at (20,00) {$Q$};
\node (c-21-00) at (21,00) {$C$};
\node (b-22-00) at (22,00) {$B$};
\node (a-23-00) at (23,00) {$A$};
\node (p-24-00) at (24,00) {$P$};
\node (a-25-00) at (25,00) {$A$};
\node (b-26-00) at (26,00) {$B$};
\node (c-27-00) at (27,00) {$C$};
\node (q-28-00) at (28,00) {$Q$};
\node (c-29-00) at (29,00) {$C$};
\node (b-30-00) at (30,00) {$B$};
\node (a-31-00) at (31,00) {$A$};
\node (p-32-00) at (32,00) {$P$};
\node (a-33-00) at (33,00) {$A$};
\node (b-34-00) at (34,00) {$B$};
\node (c-35-00) at (35,00) {$C$};
\node (q-36-00) at (36,00) {$Q$};
\node (c-37-00) at (37,00) {$C$};
\node (b-38-00) at (38,00) {$B$};
\node (a-39-00) at (39,00) {$A$};
\node (p-40-00) at (40,00) {$P$};

\draw (p-08-00) -- (a-09-00) -- (b-10-00) -- (c-11-00) -- (q-12-00) -- (c-13-00) -- (b-14-00) -- (a-15-00) -- (p-16-00) -- (a-17-00) -- (b-18-00) -- (c-19-00) -- (q-20-00) -- (c-21-00) -- (b-22-00) -- (a-23-00) -- (p-24-00) -- (a-25-00) -- (b-26-00) -- (c-27-00) -- (q-28-00) -- (c-29-00) -- (b-30-00) -- (a-31-00) -- (p-32-00) -- (a-33-00) -- (b-34-00) -- (c-35-00) -- (q-36-00) -- (c-37-00) -- (b-38-00) -- (a-39-00) -- (p-40-00);

\node (p-00-08) at (00,08) {$P$};
\node (a-01-08) at (01,08) {$A$};
\node (b-02-08) at (02,08) {$B$};
\node (c-03-08) at (03,08) {$C$};
\node (q-04-08) at (04,08) {$Q$};
\node (c-05-08) at (05,08) {$C$};
\node (b-06-08) at (06,08) {$B$};
\node (a-07-08) at (07,08) {$A$};
\node (p-08-08) at (08,08) {$P$};
\node (a-09-08) at (09,08) {$A$};
\node (b-10-08) at (10,08) {$B$};
\node (c-11-08) at (11,08) {$C$};
\node (q-12-08) at (12,08) {$Q$};
\node (c-13-08) at (13,08) {$C$};
\node (b-14-08) at (14,08) {$B$};
\node (a-15-08) at (15,08) {$A$};
\node (p-16-08) at (16,08) {$P$};
\node (a-17-08) at (17,08) {$A$};
\node (b-18-08) at (18,08) {$B$};
\node (c-19-08) at (19,08) {$C$};
\node (q-20-08) at (20,08) {$Q$};
\node (c-21-08) at (21,08) {$C$};
\node (b-22-08) at (22,08) {$B$};
\node (a-23-08) at (23,08) {$A$};
\node (p-24-08) at (24,08) {$P$};
\node (a-25-08) at (25,08) {$A$};
\node (b-26-08) at (26,08) {$B$};
\node (c-27-08) at (27,08) {$C$};
\node (q-28-08) at (28,08) {$Q$};
\node (c-29-08) at (29,08) {$C$};
\node (b-30-08) at (30,08) {$B$};
\node (a-31-08) at (31,08) {$A$};
\node (p-32-08) at (32,08) {$P$};
\node (a-33-08) at (33,08) {$A$};
\node (b-34-08) at (34,08) {$B$};
\node (c-35-08) at (35,08) {$C$};
\node (q-36-08) at (36,08) {$Q$};
\node (c-37-08) at (37,08) {$C$};
\node (b-38-08) at (38,08) {$B$};
\node (a-39-08) at (39,08) {$A$};
\node (p-40-08) at (40,08) {$P$};

\draw (p-00-08) -- (a-01-08) -- (b-02-08) -- (c-03-08) -- (q-04-08) -- (c-05-08) -- (b-06-08) -- (a-07-08) -- (p-08-08) -- (a-09-08) -- (b-10-08) -- (c-11-08) -- (q-12-08) -- (c-13-08) -- (b-14-08) -- (a-15-08) -- (p-16-08) -- (a-17-08) -- (b-18-08) -- (c-19-08) -- (q-20-08) -- (c-21-08) -- (b-22-08) -- (a-23-08) -- (p-24-08) -- (a-25-08) -- (b-26-08) -- (c-27-08) -- (q-28-08) -- (c-29-08) -- (b-30-08) -- (a-31-08) -- (p-32-08) -- (a-33-08) -- (b-34-08) -- (c-35-08) -- (q-36-08) -- (c-37-08) -- (b-38-08) -- (a-39-08) -- (p-40-08);

\node (p-00-16) at (00,16) {$P$};
\node (a-01-16) at (01,16) {$A$};
\node (b-02-16) at (02,16) {$B$};
\node (c-03-16) at (03,16) {$C$};
\node (q-04-16) at (04,16) {$Q$};
\node (c-05-16) at (05,16) {$C$};
\node (b-06-16) at (06,16) {$B$};
\node (a-07-16) at (07,16) {$A$};
\node (p-08-16) at (08,16) {$P$};
\node (a-09-16) at (09,16) {$A$};
\node (b-10-16) at (10,16) {$B$};
\node (c-11-16) at (11,16) {$C$};
\node (q-12-16) at (12,16) {$Q$};
\node (c-13-16) at (13,16) {$C$};
\node (b-14-16) at (14,16) {$B$};
\node (a-15-16) at (15,16) {$A$};
\node (p-16-16) at (16,16) {$P$};
\node (a-17-16) at (17,16) {$A$};
\node (b-18-16) at (18,16) {$B$};
\node (c-19-16) at (19,16) {$C$};
\node (q-20-16) at (20,16) {$Q$};
\node (c-21-16) at (21,16) {$C$};
\node (b-22-16) at (22,16) {$B$};
\node (a-23-16) at (23,16) {$A$};
\node (p-24-16) at (24,16) {$P$};
\node (a-25-16) at (25,16) {$A$};
\node (b-26-16) at (26,16) {$B$};
\node (c-27-16) at (27,16) {$C$};
\node (q-28-16) at (28,16) {$Q$};
\node (c-29-16) at (29,16) {$C$};
\node (b-30-16) at (30,16) {$B$};
\node (a-31-16) at (31,16) {$A$};
\node (p-32-16) at (32,16) {$P$};

\draw (p-00-16) -- (a-01-16) -- (b-02-16) -- (c-03-16) -- (q-04-16) -- (c-05-16) -- (b-06-16) -- (a-07-16) -- (p-08-16) -- (a-09-16) -- (b-10-16) -- (c-11-16) -- (q-12-16) -- (c-13-16) -- (b-14-16) -- (a-15-16) -- (p-16-16) -- (a-17-16) -- (b-18-16) -- (c-19-16) -- (q-20-16) -- (c-21-16) -- (b-22-16) -- (a-23-16) -- (p-24-16) -- (a-25-16) -- (b-26-16) -- (c-27-16) -- (q-28-16) -- (c-29-16) -- (b-30-16) -- (a-31-16) -- (p-32-16);

\node (a-00-15) at (00,15) {$A$};
\node (b-00-14) at (00,14) {$B$};
\node (c-00-13) at (00,13) {$C$};
\node (q-00-12) at (00,12) {$Q$};
\node (c-00-11) at (00,11) {$C$};
\node (b-00-10) at (00,10) {$B$};
\node (a-00-09) at (00,09) {$A$};

\draw (p-00-16) -- (a-00-15) -- (b-00-14) -- (c-00-13) -- (q-00-12) -- (c-00-11) -- (b-00-10) -- (a-00-09) -- (p-00-08);

\node (a-16-15) at (16,15) {$A$};
\node (b-16-14) at (16,14) {$B$};
\node (c-16-13) at (16,13) {$C$};
\node (q-16-12) at (16,12) {$Q$};
\node (c-16-11) at (16,11) {$C$};
\node (b-16-10) at (16,10) {$B$};
\node (a-16-09) at (16,09) {$A$};

\draw (p-16-16) -- (a-16-15) -- (b-16-14) -- (c-16-13) -- (q-16-12) -- (c-16-11) -- (b-16-10) -- (a-16-09) -- (p-16-08);

\node (a-32-15) at (32,15) {$A$};
\node (b-32-14) at (32,14) {$B$};
\node (c-32-13) at (32,13) {$C$};
\node (q-32-12) at (32,12) {$Q$};
\node (c-32-11) at (32,11) {$C$};
\node (b-32-10) at (32,10) {$B$};
\node (a-32-09) at (32,09) {$A$};

\draw (p-32-16) -- (a-32-15) -- (b-32-14) -- (c-32-13) -- (q-32-12) -- (c-32-11) -- (b-32-10) -- (a-32-09) -- (p-32-08);

\node (a-08-07) at (08,07) {$A$};
\node (b-08-06) at (08,06) {$B$};
\node (c-08-05) at (08,05) {$C$};
\node (q-08-04) at (08,04) {$Q$};
\node (c-08-03) at (08,03) {$C$};
\node (b-08-02) at (08,02) {$B$};
\node (a-08-01) at (08,01) {$A$};

\draw (p-08-08) -- (a-08-07) -- (b-08-06) -- (c-08-05) -- (q-08-04) -- (c-08-03) -- (b-08-02) -- (a-08-01) -- (p-08-00);

\node (a-24-07) at (24,07) {$A$};
\node (b-24-06) at (24,06) {$B$};
\node (c-24-05) at (24,05) {$C$};
\node (q-24-04) at (24,04) {$Q$};
\node (c-24-03) at (24,03) {$C$};
\node (b-24-02) at (24,02) {$B$};
\node (a-24-01) at (24,01) {$A$};

\draw (p-24-08) -- (a-24-07) -- (b-24-06) -- (c-24-05) -- (q-24-04) -- (c-24-03) -- (b-24-02) -- (a-24-01) -- (p-24-00);

\node (a-40-07) at (40,07) {$A$};
\node (b-40-06) at (40,06) {$B$};
\node (c-40-05) at (40,05) {$C$};
\node (q-40-04) at (40,04) {$Q$};
\node (c-40-03) at (40,03) {$C$};
\node (b-40-02) at (40,02) {$B$};
\node (a-40-01) at (40,01) {$A$};

\draw (p-40-08) -- (a-40-07) -- (b-40-06) -- (c-40-05) -- (q-40-04) -- (c-40-03) -- (b-40-02) -- (a-40-01) -- (p-40-00);

    \node[draw=black, rectangle, align=right, inner sep=4pt] (label) at (23,-2) {$P\cup C$, $Q\cup A$ and $B$ are cliques};



\end{tikzpicture}}


==> fig_const_P6_P1-2P2.tex <==
\usetikzlibrary{calc}
\begin{tikzpicture}[scale=0.7, type1/.style={circle, draw, fill, inner sep=2pt,minimum size=0.5mm}, type2/.style={circle,thick, draw=black, line width=1pt, inner sep=2pt,minimum size=0.5mm},rotate=180   ]

\node  (aa-11) at (-1*2,2)  {$A$};
\node  (aa-12) at (-1*2,4)  {$A$};
\node (bm-11) at (-1*2+1,2) {$B$};
\node  (bm-12) at (-1*2+1,4) {$B$};
  
   \foreach \y in {0,1,2,3}{
     \foreach \x in {0,1,2}{
        \node (a\x\y)   at (\x*4,\y*2)    {$A$};
        \node (aa\x\y)   at (\x*4+2,\y*2)    {$A$};
        \node (b\x\y)  at (\x*4+1,\y*2)  {$B$};
        \node  (bb\x\y)  at (\x*4+3,\y*2)  {$B$};
        \draw (a\x\y)--(b\x\y)--(aa\x\y)--(bb\x\y);
         }
    \node (a3\y) at (3*4,\y*2) {$A$};
    
    \foreach \x in {0,1,2}{
            \pgfmathtruncatemacro{\j}{\x+1}
       \draw (bb\x\y)--(a\j\y);
    }
 }

 \foreach \x in {0,1,2,3}{
    \foreach \y in {0,2}{
        \node  (bm\x\y) at (\x*4,\y*2+1) {$B$};
        \pgfmathtruncatemacro{\j}{\y+1}
        \draw (a\x\y)--(bm\x\y) -- (a\x\j) ;
        }
     
     \node  (bm\x2) at (\x*4-2,1*2+1) {$B$};
     \pgfmathtruncatemacro{\j}{\x-1}
     \draw (aa\j1)--(bm\x2)--(aa\j2);
}
 
\draw (aa-11)--(bm-11)--(a01);
\draw (aa-12)--(bm-12)--(a02);

\node[circle, inner sep=1pt] (x) at (5,-2) {$x$};

\foreach \x in {-1,1.6,3.6,3.8,4,4.2,4.5,5.1 ,5.8,6.4,9}{
    \draw (\x+1,-1)--(x);
    }

    
\foreach \x in {0,1,2}{
    \draw ($ (bb\x0) !.3! (x) $)--(x);
    \draw ($ (b\x0) !.3! (x) $)--(x);
}

\node[draw=black, rectangle, align=left, inner sep=4pt, anchor=west] (label) at (17.5,3) {
    $A$ is a clique\\
    $x$ is complete to $B$
    };

;

\end{tikzpicture}



==> fig_const_diamond-P2P4.tex <==
\begin{tikzpicture}[scale=0.7,  every node/.style={inner sep=1pt,minimum size=1mm,circle}  ,xscale=-1]

\node  (cO-10) at (-1*2,2)  {$C$};
\node  (aE-11) at (-1*2,4)  {$A$};
  
   \foreach \y in {0,1}{
     \foreach \x in {0,1,2}{
 
        \node (cE\x\y)   at (\x*4,\y*4)    {$C$};
        \node (aE\x\y)   at (\x*4+2,\y*4)  {$A$};
        \node (bcE\x\y)  at (\x*4+1,\y*4)  {$B$};
        \node (baE\x\y)  at (\x*4+3,\y*4)  {$B$};
        \draw (cE\x\y)--(bcE\x\y)--(aE\x\y)--(baE\x\y);
       
        \node (aO\x\y)   at (\x*4,\y*4+2)   {$A$};
        \node (cO\x\y)   at (\x*4+2,\y*4+2) {$C$};
        \node (baO\x\y)  at (\x*4+1,\y*4+2)   {$B$};
        \node (bcO\x\y)  at (\x*4+3,\y*4+2)   {$B$};
        \draw (aO\x\y)--(baO\x\y)--(cO\x\y)--(bcO\x\y);
         }
    \node (cE3\y) at (3*4,\y*4) {$C$};
    \node (aO3\y) at (3*4,\y*4+2) {$A$};
    
    \foreach \x in {0,1,2}{
            \pgfmathtruncatemacro{\j}{\x+1}
        \draw (baE\x\y)--(cE\j\y);
        \draw (bcO\x\y)--(aO\j\y);
    }
     
     \foreach \x in {0,1,2,3}{
        \node (bb\x\y) at (\x*4,\y*4+1) {$B$};
         \draw (cE\x\y)--(bb\x\y) -- (aO\x\y) ;
         \ifnum \y=1
            \node (bb\x2) at (\x*4-2,\y*2+1) {$B$};
            \pgfmathtruncatemacro{\j}{\x-1}
            \draw ({cO\j0})--(bb\x2)--(aE\j1);
         \fi
         }
  }
 
\node (bcO-10) at (-1*2+1,2) {$B$};
\node (baE-11) at (-1*2+1,4) {$B$};
\draw (cO-10)--(bcO-10)--(aO00);
\draw (aE-11)--(baE-11)--(cE01);
\node (x) at (5,-2) {$x$};

\foreach \x in {-1,1.6,3,3.5,3.8,4,4.2,4.5,5, ,6,7.5,9}{
    \draw (\x+1,-1)--(x);
    }
    \node[draw=black, rectangle, align=left, inner sep=4pt] (label) at (15,3) {\\ $A$ is complete to $C$\\ $x$ is complete to $B$};

% \draw[line width=1mm,darkgray] (3.1,-1.8) to[bend left] (6.9,-2);
%    \node[line width=0.5mm,draw=darkgray, rectangle, align=left] (label) at (8.6,-2) {$X$ is complete to $B$\\ $A$ is complete to $C$};
;

\end{tikzpicture}

